From Autonomous Agents to Cognitive Symbionts: Toward AI-Augmented Human Intelligence

For a decade, progress in artificial intelligence has been measured by how much a machine can do on its own. Large foundation models now write code and run multistep tasks, and personal agents act on a person's behalf. Yet people still forget what they once knew, miss what they are not looking at, fail to find the right words, and face hard choices without the benefit of their own history, because the machine that could help stands outside the situation. As AI moves into the physical world, attention has settled on one kind of intelligent individual, the embodied robot; we argue that the era of Physical AI holds a second kind of equal importance, the person augmented by AI. Alongside artificial general intelligence, which asks how intelligent a machine can be, stands AI-augmented human intelligence (AHI), which asks how much intelligence a machine can enable in a particular person. Realizing it calls for a new kind of system, a cognitive symbiont: a lifelong, embedded, real-time, private, low-friction, and proactive companion that senses what the person senses through external devices, keeps their context across years, models their situation and their mind, takes part in their thinking at the right moment, carries out everyday tasks with their context, and keeps learning the person as both change. We give the paradigm a conceptual core, the cognitive gap between what a person could bring to a situation and what they can hold in working memory, and organize its design space as a symbiosis loop of sensing, keeping, understanding, living alongside, acting for and thinking with the person, and growing, enclosed by a personal runtime and by trust. Because a symbiont changes what a person can do in front of others, it also raises risks of a new kind, from covert assistance in examinations to pressure on everyone to adopt it, and we treat their governance as part of the paradigm.

==> figures/fig00_map.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily,
  pbox/.style={draw=#1,fill=#1!8,rounded corners=4pt,line width=0.7pt,text width=3.4cm,inner sep=5pt,align=left,font=\sffamily\scriptsize,minimum height=2.5cm},
  rbox/.style={draw=#1,fill=#1!10,rounded corners=4pt,line width=0.8pt,text width=3.4cm,inner sep=5pt,align=left,font=\sffamily\scriptsize,minimum height=2.15cm},
  flow/.style={-{Stealth[length=2mm]},line width=0.7pt,color=symSlate},
  loopa/.style={-{Stealth[length=2.6mm]},line width=1.3pt,color=symInk!75},
  plab/.style={font=\sffamily\footnotesize\bfseries,anchor=west,text=symInk},
  psub/.style={font=\sffamily\scriptsize,anchor=west,text=symSlate}]
\newcommand{\bt}[3]{{\footnotesize\bfseries\textcolor{#3}{#1}\;\;#2}\\[1.5pt]}
\newcommand{\ba}[1]{\\[1.5pt]{\color{symSlate}\fontsize{6}{7}\selectfont #1}}
\node[plab] at (-7.95,1.85) {Part I\quad The Paradigm};
\node[psub] at (-3.85,1.85) {Sections 1 to 4: the case for a second half of the endgame, and the concepts that define it};
\node[pbox=symSlate] (b1) at (-5.9,0) {\bt{1}{Introduction}{symSlate} A second form of intelligent individual for the era of Physical AI; AHI beside AGI; the bottleneck has moved to coupling; risk and legitimacy; thesis.\ba{Fig.~\ref{fig:twohalves}, \ref{fig:bottleneck}}};
\node[pbox=symSlate] (b2) at (-1.97,0) {\bt{2}{Where we stand}{symSlate} Four roles in human--AI relations; two forms of intelligent individuals; eighty years of the same question; why now.\ba{Fig.~\ref{fig:twoforms}\;\textbullet\;Tab.~\ref{tab:roles}, \ref{tab:lineage}}};
\node[pbox=symSlate] (b3) at (1.97,0) {\bt{3}{Technical foundations}{symSlate} Five lines of technology (foundation models, agents, memory, world models, wearables): what each already gives a symbiont, and what it lacks.\ba{Fig.~\ref{fig:stack}\;\textbullet\;Tab.~\ref{tab:foundations}}};
\node[pbox=symSlate] (b4) at (5.9,0) {\bt{4}{Conceptual foundations}{symSlate} Self-context, the cognitive gap, the symbiont, the augmented individual; six properties and the Jarvis test; the symbiosis loop.\ba{Eq.~\ref{eq:gap}, \ref{eq:aug}\;\textbullet\;Fig.~\ref{fig:loop}\;\textbullet\;Tab.~\ref{tab:properties}}};
\draw[flow] (b1) -- (b2); \draw[flow] (b2) -- (b3); \draw[flow] (b3) -- (b4);
\node[plab] at (-7.95,-3.55) {Part II\quad The Anatomy of a Symbiont};
\node[psub] at (-2.95,-3.55) {Sections 5 to 12: one loop around the person, with a runtime beneath it and trust around it};
\draw[draw=stTrust,line width=0.9pt,fill=stTrust!3,rounded corners=8pt] (-7.95,-4.25) rectangle (7.95,-14.05);
\node[fill=white,draw=stTrust,line width=0.7pt,rounded corners=3pt,inner sep=3pt,align=center,font=\sffamily\scriptsize] at (0,-4.25)
  {{\footnotesize\bfseries\textcolor{stTrust}{12}\;\;Trust}\\[1pt]the trust curve, the symbiont's code, the privacy of thought, bystanders, design principles\\[1pt]{\color{symSlate}\fontsize{6}{7}\selectfont Fig.~\ref{fig:trustcurve}\;\textbullet\;Tab.~\ref{tab:principles}}};
\node[rbox=stSense] (s5) at (-3.95,-6.1) {\bt{5}{Sensing and interacting}{stSense!80!black} Borrowed senses and a borrowed voice: the device constellation, channels out, private channels, always on.\ba{Fig.~\ref{fig:devices}\;\textbullet\;Tab.~\ref{tab:signals}, \ref{tab:channels}}};
\node[rbox=stKeep] (s6) at (3.95,-6.1) {\bt{6}{Context and knowledge}{stKeep!80!black} One record on three timescales; one entry point for every context; many views; forgetting, repair, and the future.\ba{Fig.~\ref{fig:timescales}, \ref{fig:views}\;\textbullet\;Tab.~\ref{tab:sources}, \ref{tab:views}}};
\node[rbox=stUnderstand] (s7) at (5.9,-9.0) {\bt{7}{Understanding a person}{stUnderstand!80!black} Two roads to the mind; seven layers of the personal model; a replaceable backbone; two world models.\ba{Eq.~\ref{eq:belief}\;\textbullet\;Fig.~\ref{fig:tworoads}, \ref{fig:backbones}\;\textbullet\;Tab.~\ref{tab:layers}}};
\node[rbox=stLive] (s8) at (3.95,-11.9) {\bt{8}{Living alongside}{stLive!80!black} Cognitive full-duplex; fast and slow loops; implicit intent; an intervention policy with silence as an output.\ba{Eq.~\ref{eq:policy}\;\textbullet\;Fig.~\ref{fig:duplex}\;\textbullet\;Tab.~\ref{tab:policy}}};
\node[rbox=stHelp] (s9) at (-3.95,-11.9) {\bt{9}{The ladder of assistance}{stHelp!80!black} Getting things done; thinking and feeling with you; living among others; caring; symbiont to symbiont.\ba{Fig.~\ref{fig:ladder}, \ref{fig:handshake}\;\textbullet\;Tab.~\ref{tab:sametask}, \ref{tab:catalogue}}};
\node[rbox=stGrow] (s10) at (-5.9,-9.0) {\bt{10}{Growing together}{stGrow!80!black} Seven places of learning; the personal data flywheel; learning the way a person learns; evolving the whole stack.\ba{Eq.~\ref{eq:update}\;\textbullet\;Fig.~\ref{fig:spectrum}, \ref{fig:coevolution}\;\textbullet\;Tab.~\ref{tab:learning}}};
\node[circle,draw=symInk,fill=white,line width=1pt,minimum size=2.1cm,align=center,font=\sffamily\scriptsize] (person) at (0,-9.0)
  {{\footnotesize\bfseries the person}\\[1pt]and the symbiont\\$h \oplus s$};
\draw[loopa] (s5.east) -- (s6.west);
\draw[loopa] (s6.south) to[out=-90,in=90] (s7.north);
\draw[loopa] (s7.south) to[out=-90,in=90] (s8.north);
\draw[loopa] (s8.west) -- (s9.east);
\draw[loopa] (s9.north) to[out=90,in=-90] (s10.south);
\draw[loopa] (s10.north) to[out=90,in=-90] (s5.south);
\node[draw=stRuntime,fill=stRuntime!8,rounded corners=4pt,line width=0.8pt,minimum width=13.6cm,minimum height=0.8cm,font=\sffamily\scriptsize] (rt) at (0,-13.45)
  {{\footnotesize\bfseries\textcolor{stRuntime}{11}\;\;The personal runtime}\quad devices, permissions, scheduling, continuity, the cost of always-on cognition\quad{\color{symSlate}\fontsize{6}{7}\selectfont Fig.~\ref{fig:runtime}}};
\node[plab] at (-7.15,-15.15) {Part III\quad Where This Leads};
\node[psub] at (-2.0,-15.15) {Sections 13 and 14: who gains, and what a society of augmented individuals looks like};
\node[pbox=symAccent,text width=7.25cm,minimum height=1.6cm] (b13) at (-3.93,-16.75) {\bt{13}{Whom it serves}{symAccent} Four criteria turn ``everyone can benefit'' into an argument: everyday life, knowledge work, learners, families, barriers, mental health, public roles; who should not come first.\ba{Fig.~\ref{fig:beneficiaries}\;\textbullet\;Tab.~\ref{tab:whogains}}};
\node[pbox=symAccent,text width=7.25cm,minimum height=1.6cm] (b14) at (3.93,-16.75) {\bt{14}{A world of augmented individuals}{symAccent} A street of augmented individuals; humans and robots, the two forms of intelligent individual in the era of Physical AI, share one cognitive core; reach into the physical world.\ba{returns to Fig.~\ref{fig:twoforms}}};
\draw[flow] (b13) -- (b14);
\node[plab] at (-7.15,-18.6) {Part IV\quad Risk, Governance, and Evidence};
\node[psub] at (-0.75,-18.6) {Sections 15 to 18: the risks, their governance, and the evidence that would test the paradigm};
\node[pbox=stTrust] (b15) at (-5.9,-20.5) {\bt{15}{Risks}{stTrust} Why augmentation is different; three directions of harm; public acceptance; examinations, conversations, institutions; the social fabric; contested uses.\ba{Fig.~\ref{fig:harms}\;\textbullet\;Tab.~\ref{tab:contested}}};
\node[pbox=stTrust] (b16) at (-1.97,-20.5) {\bt{16}{Governance}{stTrust} Private content, declarable status; settings set the rules; verifiable abstention; what credentials measure; access; who governs; open ethical questions.\ba{vignette: Exam Day}};
\node[pbox=stTrust] (b17) at (1.97,-20.5) {\bt{17}{Evaluation and agenda}{stTrust} The augmented individual as the unit of measurement; ten dimensions; twenty-three open problems; a capability roadmap; falsifiers.\ba{Eq.~\ref{eq:syn}--\ref{eq:pers}\;\textbullet\;Fig.~\ref{fig:roadmap}\;\textbullet\;Tab.~\ref{tab:evaluation}, \ref{tab:openproblems}}};
\node[pbox=stTrust] (b18) at (5.9,-20.5) {\bt{18}{Conclusion}{stTrust} The name, the map, and the standard of evidence this paper leaves behind.\ba{}};
\draw[flow] (b15) -- (b16); \draw[flow] (b16) -- (b17); \draw[flow] (b17) -- (b18);
\draw[flow,line width=0.9pt] (b4.south) -- node[right,font=\sffamily\scriptsize,text=symSlate,align=left,xshift=1pt] {the loop of Section 4\\is the map of Part II} (5.9,-4.25);
\draw[flow,line width=0.9pt] (-7.6,-14.05) -- node[right,font=\sffamily\scriptsize,text=symSlate,pos=0.3,xshift=1pt] {from one augmented individual to many} (-7.6,-15.92);
\draw[flow,line width=0.9pt] (-7.6,-17.58) -- node[right,font=\sffamily\scriptsize,text=symSlate,pos=0.3,xshift=1pt] {what could go wrong, and how to know} (-7.6,-19.22);
\end{tikzpicture}


==> figures/fig01_two_halves.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small\sffamily,
  axisline/.style={-{Stealth[length=2.5mm]},line width=1.1pt},
  stage/.style={draw,rounded corners=3pt,minimum width=2.55cm,minimum height=0.85cm,align=center,font=\footnotesize\sffamily,fill=white,line width=0.6pt},
  lab/.style={font=\scriptsize\sffamily\color{symSlate},align=center}]
  \node[draw=symSlate,fill=symFaint,rounded corners=5pt,minimum width=16.0cm,minimum height=1.05cm,line width=0.6pt] (base) at (0,0) {};
  \node[font=\small\sffamily\bfseries,text=symInk] at (0,0.15) {Shared base: foundation models, agents and harnesses, memory, world models, wearable hardware};
  \node[lab] at (0,-0.25) {the base keeps getting stronger; both halves inherit every gain};
  \draw[axisline,color=symSlate] (-7.75,1.1) -- (-7.75,6.0);
  \node[lab,anchor=south] at (-7.75,6.05) {capability of\\the machine};
  \node[stage,draw=symGray] (c1) at (-4.3,1.8) {chatbot};
  \node[stage,draw=symGray] (c2) at (-4.3,3.2) {tool-using agent};
  \node[stage,draw=symGray] (c3) at (-4.3,4.6) {autonomous agent};
  \draw[-{Stealth},symGray] (c1) -- (c2); \draw[-{Stealth},symGray] (c2) -- (c3);
  \node[font=\normalsize\sffamily\bfseries,text=symInk] at (-4.3,6.3) {AGI};
  \node[lab] at (-4.3,5.6) {``How intelligent can the machine be?''};
  \node[lab,text=symSlate,fill=white,inner sep=2pt] at (-4.3,1.05) {\textit{evaluated: what the AI completes}};
  \draw[dashed,symGray] (0,0.75) -- (0,6.6);
  \draw[axisline,color=symAccent] (7.75,1.1) -- (7.75,6.0);
  \node[lab,anchor=south,text=symAccent] at (7.75,6.05) {capability of\\the person $\oplus$ AI};
  \node[stage,draw=symCyan] (r1) at (4.1,1.8) {\badge{symCyan}{\faComment}\ reactive assistant};
  \node[stage,draw=symViolet] (r2) at (4.1,3.2) {\badge{symViolet}{\faRobot}\ personal agent};
  \node[stage,draw=symMagenta,fill=symMagenta!6,line width=0.9pt] (r3) at (4.1,4.6) {\badge{symMagenta}{\faUserAstronaut}\ cognitive symbiont};
  \draw[-{Stealth},symAccent] (r1) -- (r2); \draw[-{Stealth},symAccent] (r2) -- (r3);
  \node[font=\normalsize\sffamily\bfseries,text=symAccent] at (4.1,6.3) {AHI};
  \node[lab] at (4.1,5.6) {``How much intelligence can it enable in a person?''};
  \node[lab,text=symAccent,fill=white,inner sep=2pt] at (4.1,1.05) {\textit{evaluated: what the person can now do}};
  \node[lab,anchor=west,text width=1.6cm] at (5.55,1.8) {knows this message; lives in a chat box};
  \node[lab,anchor=west,text width=1.6cm] at (5.55,3.2) {knows your preferences; runs in the cloud};
  \node[lab,anchor=west,text width=1.6cm] at (5.55,4.6) {knows your life and your moment; lives on you};
  \node[lab,anchor=east,text width=1.6cm] at (-5.75,1.8) {answers one turn};
  \node[lab,anchor=east,text width=1.6cm] at (-5.75,3.2) {completes a task with tools};
  \node[lab,anchor=east,text width=1.6cm] at (-5.75,4.6) {runs long tasks on its own};
\end{tikzpicture}


==> figures/fig02_bottleneck.tex <==
\begin{tikzpicture}[font=\small\sffamily]
  \begin{axis}[name=ax,width=7.6cm,height=5.4cm,axis lines=left,xmin=0,xmax=10,ymin=0,ymax=10,
     xlabel={time},ylabel={level},xtick=\empty,ytick=\empty,xlabel near ticks,ylabel near ticks,
     every axis label/.append style={font=\footnotesize\sffamily\color{symSlate}},
     legend style={at={(0.02,0.98)},anchor=north west,draw=none,fill=none,font=\scriptsize\sffamily,row sep=-2pt},
     axis line style={symSlate}]
     \addplot[name path=A,symAccent,line width=1.3pt,domain=0:10,samples=60] {1.2+7.5/(1+exp(-(x-5.2)*0.9))};
     \addlegendentry{AI capability on isolated tasks}
     \addplot[name path=B,symMagenta,line width=1.3pt,domain=0:10,samples=40] {1.6+0.22*x};
     \addlegendentry{coupling between AI and a person}
     \addplot[symAccent!20,opacity=0.55] fill between[of=A and B,soft clip={domain=3.2:10}];
     \node[font=\scriptsize\sffamily,text=symAccent!70!black,align=center] at (axis cs:7.6,4.9) {unrealized\\augmentation};
  \end{axis}
  \node[anchor=north,font=\footnotesize\sffamily\bfseries] at ([yshift=-0.35cm]ax.south) {(a) The bottleneck has moved};
  \begin{scope}[shift={(12.0cm,0.3cm)},node distance=0.4cm,
      stepbox/.style={draw=symSlate,rounded corners=3pt,fill=white,align=center,font=\scriptsize\sffamily,text width=2.15cm,inner sep=3pt,minimum height=0.75cm},
      arr/.style={-{Stealth[length=2mm]},symAccent,line width=0.8pt}]
    \node[stepbox] (s1) at (0,4.4) {stronger base models};
    \node[stepbox] (s2) at (3.0,3.3) {more context the AI can absorb};
    \node[stepbox] (s3) at (3.0,1.2) {lower cost for a person to be understood};
    \node[stepbox] (s4) at (0,0.1) {interaction moves from the chat box to the body};
    \node[stepbox] (s5) at (-3.0,1.2) {relationship shifts: tool $\to$ agent $\to$ symbiont};
    \node[stepbox] (s6) at (-3.0,3.3) {new context: a life's record};
    \draw[arr] (s1) -- (s2); \draw[arr] (s2) -- (s3); \draw[arr] (s3) -- (s4);
    \draw[arr] (s4) -- (s5); \draw[arr] (s5) -- (s6); \draw[arr] (s6) -- node[above left,font=\tiny\sffamily,text=symSlate,align=center,inner sep=1pt] {serves this person;\\never trains the base} (s1);
    \node[anchor=north,font=\footnotesize\sffamily\bfseries] at (0,-0.75) {(b) Why the relationship shifts};
  \end{scope}
\end{tikzpicture}


==> figures/fig05_stack.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small\sffamily,
  layer/.style={draw=#1,fill=#1!10,rounded corners=4pt,minimum width=9.6cm,minimum height=1.05cm,align=center,line width=0.7pt},
  have/.style={font=\scriptsize\sffamily,text=symSlate,text width=3.1cm,align=left,anchor=west},
  add/.style={font=\scriptsize\sffamily,text=symMagenta!80!black,text width=3.1cm,align=left,anchor=west}]
  \node[layer=symMagenta,fill=symMagenta!8,line width=1pt] (l5) at (0,5.2) {\textbf{Symbiont layer}\\[-1pt]{\scriptsize record of context and knowledge $\cdot$ personal model $\cdot$ intervention policy $\cdot$ trust}};
  \node[layer=stRuntime] (l3) at (0,2.6) {\textbf{Personal runtime}\\[-1pt]{\scriptsize identity, permissions, device abstraction, continuity, attention budget, one entry point}};
  \node[layer=stLive] (l4) at (0,3.9) {\textbf{Agentic harness}\\[-1pt]{\scriptsize tool loop, planning, memory, context management, delegation, sandboxing, skills}};
  \node[layer=stUnderstand] (l2) at (0,1.3) {\textbf{Foundation models}\\[-1pt]{\scriptsize language $\to$ omni-modal $\to$ reasoning $\to$ world models (one axis that keeps getting stronger)}};
  \node[layer=stSense] (l1) at (0,0) {\textbf{Wearable and embedded hardware}\\[-1pt]{\scriptsize glasses, pendant, earbuds, whisper mic, ring and band, phone, desktop, on-device compute}};
  \foreach \a/\b in {l1/l2,l2/l3,l3/l4,l4/l5}{\draw[-{Stealth[length=1.8mm]},symSlate,line width=0.6pt] (\a.north) -- (\b.south);}
  \node[font=\scriptsize\sffamily\bfseries,text=symSlate,anchor=south west] at (5.1,5.75) {today};
  \node[font=\scriptsize\sffamily\bfseries,text=symMagenta!80!black,anchor=south west] at (8.5,5.75) {this paper adds};
  \node[have] at (5.1,5.2) {none as a system; pieces in memory and personalization research};
  \node[add] at (8.5,5.2) {the whole layer (Sections 4--12)};
  \node[have] at (5.1,2.6) {single apps; cloud agents; early device SDKs};
  \node[add] at (8.5,2.6) {a runtime for a life, not an app (Section 11)};
  \node[have] at (5.1,3.9) {task-level harnesses, request-driven, API tools};
  \node[add] at (8.5,3.9) {event-driven, memory-native, silence as output (Section 11.3)};
  \node[have] at (5.1,1.3) {strong and improving; no persistence, no body, trained on the average person};
  \node[add] at (8.5,1.3) {an information-level interface so any backbone fits (Section 7.4)};
  \node[have] at (5.1,0) {first-generation glasses, pendants, bands, on-device models};
  \node[add] at (8.5,0) {designed as one constellation of senses and voice (Section 5)};
\end{tikzpicture}


==> figures/fig06_loop.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small\sffamily,
  stage/.style={draw=#1,fill=#1!10,rounded corners=5pt,text width=2.75cm,align=center,inner sep=4pt,line width=0.9pt,font=\footnotesize\sffamily},
  arr/.style={-{Stealth[length=2.6mm]},line width=1.1pt,symSlate!80}]
  \node[draw=stTrust,dashed,line width=1pt,ellipse,minimum width=16.6cm,minimum height=10.9cm,fill=stTrust!3] (trust) at (0,0.05) {};
  \node[font=\footnotesize\sffamily\bfseries,text=stTrust,anchor=north,align=center] at (0,4.45) {\icTrust\ Trust as architecture (Section 12)\\[-1pt]{\scriptsize\mdseries authorization $\cdot$ privacy $\cdot$ correction $\cdot$ exit}};
  \node[draw=stRuntime,fill=stRuntime!8,rounded corners=4pt,minimum width=11.6cm,minimum height=0.75cm,font=\footnotesize\sffamily] (rt) at (0,-3.95) {\icRuntime\ \textbf{Personal runtime}: devices, permissions, scheduling, continuity (Section 11)};
  \node[circle,draw=symInk,fill=white,minimum size=1.9cm,line width=1pt,font=\footnotesize\sffamily\bfseries,align=center] (person) at (0,0.2) {the\\person};
  \node[stage=stSense] (sense) at (-5.6,2.1) {\icSense\ \textbf{Sense \& interact}\\borrowed senses and voice; digital traces (\S5)};
  \node[stage=stKeep] (keep) at (0,2.8) {\icKeep\ \textbf{Keep}\\live context, working state, lifelong knowledge (\S6)};
  \node[stage=stUnderstand] (und) at (5.6,2.1) {\icUnderstand\ \textbf{Understand}\\situation, mind, others, goals, on any backbone (\S7)};
  \node[stage=stLive] (live) at (5.6,-1.7) {\icLive\ \textbf{Live alongside}\\silence / hint / suggest / ask / act; timing (\S8)};
  \node[stage=stHelp] (help) at (0,-2.55) {\icHelp\ \textbf{Act for \& think with}\\errands $\to$ thinking $\to$ social life (\S9)};
  \node[stage=stGrow] (grow) at (-5.6,-1.7) {\icGrow\ \textbf{Grow}\\update record, model, policy, and the whole stack (\S10)};
  \draw[arr] (sense) to[bend left=12] (keep);
  \draw[arr] (keep) to[bend left=12] (und);
  \draw[arr] (und) to[bend left=14] (live);
  \draw[arr] (live) to[bend left=12] (help);
  \draw[arr] (help) to[bend left=12] (grow);
  \draw[arr,dashed] (grow) to[bend left=14] (sense);
  \draw[arr,stGrow,dashed] (grow.north east) -- node[pos=0.42,anchor=east,font=\tiny\sffamily,text=stGrow,align=right,xshift=-2pt] {updates\\record \& model} (keep.south west);
  \draw[arr,symMagenta,line width=1pt] (person.north) -- node[right,font=\tiny\sffamily,text=symMagenta,align=left] {your own words:\\the direct road} (keep.south);
  \draw[arr,symSlate,line width=0.7pt,dotted] (person.west) to[bend left=10] node[above,font=\tiny\sffamily,text=symSlate] {signals} (sense.south east);
  \draw[arr,symSlate,line width=0.7pt,dotted] (live.west) to[bend left=5] node[above,font=\tiny\sffamily,text=symSlate] {a whisper, a line} (person.east);
  \node[font=\tiny\sffamily,text=symSlate,align=center] at (0,-1.1) {silence is a\\formal output};
\end{tikzpicture}


==> figures/fig07_devices.tex <==
\begin{tikzpicture}[font=\scriptsize\sffamily]
  \node[anchor=south west,inner sep=0] (img) at (0,0) {\includegraphics[height=9.2cm]{figures/fig07_devices.png}};
  \begin{scope}[x={(img.south east)},y={(img.north west)}]
    \tikzset{lab/.style={draw=#1,fill=white,rounded corners=2pt,inner sep=2.5pt,align=left,text width=3.1cm,line width=0.6pt,font=\scriptsize\sffamily},
             lead/.style={#1,line width=0.6pt}}
    \draw[lead=symCyan] (0.40,0.835) -- (0.03,0.93);
    \node[lab=symCyan,anchor=east] at (0.03,0.93) {\textbf{Glasses} \icSense\ \badge{symCyan}{\faComment}\\first-person vision, mics, one-line display};
    \draw[lead=symViolet] (0.27,0.80) -- (0.03,0.76);
    \node[lab=symViolet,anchor=east] at (0.03,0.76) {\textbf{Earbud} \badge{symViolet}{\faComment}\\private voice out; ambient sound in};
    \draw[lead=symAmber] (0.35,0.625) -- (0.03,0.60);
    \node[lab=symAmber,anchor=east] at (0.03,0.60) {\textbf{Pendant / whisper mic} \icSense\\all-day audio and snapshots; your breath-level requests};
    \draw[lead=symGreen] (0.49,0.445) -- (0.03,0.43);
    \node[lab=symGreen,anchor=east] at (0.03,0.43) {\textbf{Ring and band} \icSense\ \badge{symGreen}{\faHandPaper}\\heart rate, sleep, activity; EMG gestures and silent input};
    \draw[lead=symCyan!60!black] (0.19,0.23) -- (0.03,0.20);
    \node[lab=symCyan!60!black,anchor=east] at (0.03,0.20) {\textbf{Phone} \icRuntime\\compute on the move; screen; messages and location};
    \draw[lead=symSlate] (0.80,0.47) -- (0.97,0.36);
    \node[lab=symSlate,anchor=west] at (0.97,0.36) {\textbf{Desktop / IDE} \icSense\ \icRuntime\\screen content, code, documents, meetings};
    \draw[lead=symMagenta] (0.84,0.84) -- (0.97,0.90);
    \node[lab=symMagenta,anchor=west] at (0.97,0.90) {\textbf{The symbiont}\\no body of its own; every sense and every voice is borrowed};
    \node[lab=symGray,anchor=west,text width=3.1cm] at (0.97,0.66) {\textbf{Further out} \mfar\\AR headset projection, silent speech, neural interfaces};
  \end{scope}
\end{tikzpicture}


==> figures/fig08_timescales.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small\sffamily,
  band/.style={draw=#1,fill=#1!10,rounded corners=4pt,minimum width=8.2cm,minimum height=1.3cm,text width=7.4cm,align=center,inner xsep=6pt,line width=0.8pt},
  src/.style={font=\scriptsize\sffamily,text=symSlate,anchor=east,align=right,text width=2.45cm},
  use/.style={font=\scriptsize\sffamily,text=symSlate,anchor=west,align=left,text width=2.45cm}]
  \node[band=stKeep,draw=stKeep!80!black,fill=stKeep!18] (k) at (0,3.2) {\textbf{Knowledge}\quad{\scriptsize months to years $\cdot$ small, curated, persistent}\\{\scriptsize facts about you and your world, relationships, preferences, commitments, your history, the reasons you gave}};
  \node[band=stKeep,fill=stKeep!10] (w) at (0,1.6) {\textbf{Working state}\quad{\scriptsize days to weeks $\cdot$ projects and open threads}\\{\scriptsize the project you are pushing, the discussion not yet closed, this week's decision, the logic tree of events}};
  \node[band=stKeep,draw=stKeep!60,fill=stKeep!4] (c) at (0,0) {\textbf{Live context}\quad{\scriptsize seconds to hours $\cdot$ large volume, mostly discarded}\\{\scriptsize this conversation, the file open in the IDE and its error, the scene the glasses see, today's calendar}};
  \draw[-{Stealth[length=2.2mm]},line width=1.1pt,stKeep!80!black] (-4.5,-0.6) -- (-4.5,3.8);
  \node[rotate=90,anchor=south,font=\scriptsize\sffamily,text=stKeep!80!black] at (-4.58,1.6) {consolidate: filter, merge, promote};
  \draw[-{Stealth[length=2.2mm]},line width=1.1pt,symAccent] (4.5,3.8) -- (4.5,-0.6);
  \node[rotate=-90,anchor=south,font=\scriptsize\sffamily,text=symAccent] at (4.58,1.6) {recall into the working context $c_t$};
  \node[src] at (-5.0,3.2) {settled from many contexts; your own account};
  \node[src] at (-5.0,1.6) {project trees, threads, decisions in progress};
  \node[src] at (-5.0,0) {chat, IDE, desktop, phone, wearables, your whisper (Table 7)};
  \node[use] at (5.0,3.2) {feeds the personal model (\S7)};
  \node[use] at (5.0,1.6) {feeds long-horizon thinking (\S9.2)};
  \node[use] at (5.0,0) {feeds real-time participation (\S8)};
\end{tikzpicture}


==> figures/fig09_views.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize\sffamily,
  view/.style={draw=#1,fill=#1!8,rounded corners=4pt,text width=3.0cm,align=center,inner sep=4pt,line width=0.7pt},
  ev/.style={circle,draw=#1,fill=#1,inner sep=1.6pt},
  arr/.style={-{Stealth[length=1.6mm]},symGray,line width=0.5pt}]
  \node[draw=symInk,fill=white,rounded corners=5pt,text width=3.4cm,align=center,inner sep=5pt,line width=0.9pt] (core) at (0,0)
    {\textbf{one record}\\[2pt]
     \tikz{\node[ev=symCyan] at (0,0) {}; \node[ev=symMagenta] at (0.45,0) {}; \node[ev=symAmber] at (0.9,0) {};}\\[1pt]
     \textcolor{symCyan}{$\bullet$}\,a collaboration meeting\\\textcolor{symMagenta}{$\bullet$}\,a family plan\\\textcolor{symAmber}{$\bullet$}\,a bad night's sleep};
  \node[view=symAccent] (v1) at (-4.9,2.5) {\textbf{by logic}\\event- or project-led tree, growing into a graph\\[2pt]\tikz{\node[ev=symCyan] at (0,0){}; \node[ev=symCyan] at (0.3,0.3){}; \draw[symGray] (0,0)--(0.3,0.3);}};
  \node[view=symAccent] (v2) at (0,3.3) {\textbf{by domain}\\work / life / family / health\\[2pt]\tikz{\node[ev=symCyan] at (0,0){}; \node[ev=symMagenta] at (0.5,0){}; \node[ev=symAmber] at (1.0,0){};}};
  \node[view=symAccent] (v3) at (4.9,2.5) {\textbf{by person}\\about me / about others\\[2pt]\tikz{\node[ev=symCyan] at (0,0){}; \node[ev=symMagenta] at (0.4,0){};}};
  \node[view=symAccent] (v4) at (-4.9,-2.5) {\textbf{by lifetime}\\stable knowledge / passing state\\[2pt]\tikz{\node[ev=symAmber] at (0,0){};}};
  \node[view=symAccent] (v5) at (0,-3.3) {\textbf{by time}\\chronology: happened, learned, still valid\\[2pt]\tikz{\draw[symGray] (0,0)--(1.4,0); \node[ev=symCyan] at (0.2,0){}; \node[ev=symAmber] at (0.7,0){}; \node[ev=symMagenta] at (1.2,0){};}};
  \node[view=symAccent] (v6) at (4.9,-2.5) {\textbf{by nature}\\physical: what happened / mental: how it felt\\[2pt]\tikz{\node[ev=symAmber] at (0,0){}; \node[ev=symAmber,fill=white] at (0.4,0){};}};
  \foreach \v in {v1,v2,v3,v4,v5,v6}{\draw[arr] (core) -- (\v);}
  \node[font=\scriptsize\sffamily\itshape,text=symSlate] at (0,-4.4) {views are projections generated by the question asked; the record underneath is one};
\end{tikzpicture}


==> figures/fig10_two_roads.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize\sffamily,
  road/.style={draw=#1,fill=#1!8,rounded corners=4pt,text width=3.6cm,align=center,inner sep=4pt,line width=0.8pt},
  note/.style={draw=#1!60,dashed,fill=white,rounded corners=4pt,text width=3.6cm,align=center,inner sep=4pt,line width=0.6pt,text=symSlate},
  arr/.style={-{Stealth[length=2mm]},line width=0.9pt}]
  \node[road=symCyan] (o1) at (-3.6,3.3) {\textbf{Observation road}\\behavior, choices, expression, environment, physiology};
  \node[road=symCyan] (o2) at (-3.6,1.85) {patterns across time};
  \node[road=symCyan] (o3) at (-3.6,0.45) {inferences about traits, habits, and current state};
  \node[note=symCyan] (o4) at (-3.6,-1.15) {strength: sees what you cannot see yourself\\weakness: one behavior, many causes};
  \node[road=symMagenta] (r1) at (3.6,3.3) {\textbf{Self-report road}\\your account, a whispered sentence, a correction of a misreading};
  \node[road=symMagenta] (r2) at (3.6,1.85) {organized, dated, attributed};
  \node[road=symMagenta] (r3) at (3.6,0.45) {records of intent, feeling, and reasons};
  \node[note=symMagenta] (r4) at (3.6,-1.15) {strength: only you know why\\weakness: shifts with mood, flatters the teller};
  \draw[arr,symCyan] (o1) -- (o2); \draw[arr,symCyan] (o2) -- (o3); \draw[arr,symCyan!70] (o3) -- (o4);
  \draw[arr,symMagenta] (r1) -- (r2); \draw[arr,symMagenta] (r2) -- (r3); \draw[arr,symMagenta!70] (r3) -- (r4);
  \node[draw=stUnderstand,fill=stUnderstand!8,rounded corners=5pt,text width=6.4cm,align=center,inner sep=5pt,line width=1pt] (model) at (0,-3.25) {\textbf{the layered personal model}\\every entry carries its source and its uncertainty\\[2pt]{\color{symSlate}self-report has priority on feelings and reasons;\\observation has priority on patterns you cannot see yourself}};
  \draw[arr,symCyan] (o4.south) to[out=-90,in=150] (model.north west);
  \draw[arr,symMagenta] (r4.south) to[out=-90,in=30] (model.north east);
  \node[draw=symAmber!80!black,fill=symAmber!10,rounded corners=3pt,text width=2.8cm,align=center,inner sep=3pt] (dis) at (0,0.9) {\textbf{when the roads disagree}\\mark the disagreement, lower the weight of the inference, ask when the moment is right};
  \draw[arr,symAmber!80!black,dashed] (dis) -- (model);
\end{tikzpicture}


==> figures/fig11_backbones.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize\sffamily,
  cell/.style={draw=#1!70!black,fill=#1!9,rounded corners=4pt,text width=3.95cm,minimum height=2.15cm,align=center,inner sep=4pt,line width=0.7pt},
  cellhi/.style={draw=#1!70!black,fill=#1!16,rounded corners=4pt,text width=3.95cm,minimum height=2.15cm,align=center,inner sep=4pt,line width=1.1pt},
  colhead/.style={draw=#1!70!black,fill=#1!80!black,text=white,rounded corners=3pt,text width=3.95cm,minimum height=0.8cm,align=center,inner sep=3pt,font=\footnotesize\sffamily\bfseries},
  rowhead/.style={draw=symSlate!60,fill=symSlate!8,rounded corners=3pt,text width=2.4cm,minimum height=2.15cm,align=center,inner sep=4pt,font=\scriptsize\sffamily},
  tag/.style={fill=white,draw=#1!70!black,text=#1!70!black,rounded corners=2pt,inner sep=2pt,font=\tiny\sffamily\bfseries,line width=0.5pt}]
  \def\cx{0}\def\cy{4.55}\def\cz{9.1}
  \def\rtop{2.55}\def\rbot{0}
  \node[colhead=symGray]       (h1) at (\cx,4.95) {\faComment\ \ language model};
  \node[colhead=symCyan]       (h2) at (\cy,4.95) {\faEye\ \faHeadphones\ \ omni-modal model};
  \node[colhead=stUnderstand]  (h3) at (\cz,4.95) {\faGlobe\ \ world model};
  \node[rowhead] (r2) at (-3.5,\rtop) {\textbf{inside a harness}\\[1pt]{\color{symSlate}observe, retrieve, ask, check, update, plan: understanding becomes a process}};
  \node[rowhead] (r1) at (-3.5,\rbot) {\textbf{model alone}\\[1pt]{\color{symSlate}one pass over what is in the context: understanding is a single inference}};
  \node[cell=symGray] (c11) at (\cx,\rbot) {\textbf{what you say and write}\\[2pt]a textual portrait held in context; memory reached by retrieval\\[2pt]{\color{symSlate}situation and mood guessed from text alone}};
  \node[cell=symCyan] (c21) at (\cy,\rbot) {\textbf{what you see and hear}\\[2pt]situation and mood read from tone and scene; the first-person stream becomes interpretable\\[2pt]{\color{symSlate}no prediction of what comes next}};
  \node[cell=stUnderstand] (c31) at (\cz,\rbot) {\textbf{what happens next}\\[2pt]around you and in you: the next event, your reaction to a cue\\[2pt]{\color{symSlate}predicts, but cannot act on its prediction}};
  \node[cellhi=symGray] (c12) at (\cx,\rtop) {\textbf{a text assistant that checks}\\[2pt]looks things up, asks you a question, consults the record, updates the model, plans the next step\\[2pt]{\color{symSlate}blind to the scene around you}};
  \node[cellhi=symCyan] (c22) at (\cy,\rtop) {\textbf{a present observer}\\[2pt]perceives continuously, verifies what it saw against the record, asks when unsure, prepares before you speak\\[2pt]{\color{symSlate}reacts to events; does not anticipate them}};
  \node[cellhi=stUnderstand] (c32) at (\cz,\rtop) {\textbf{an anticipating partner}\\[2pt]simulates the effect of a cue before giving it, prepares help before it is needed, times its silence\\[2pt]{\color{symSlate}the eventual home of the symbiont}};
  \node[tag=symGray,anchor=south] at ([yshift=3pt]c12.north) {first systems start here};
  \node[tag=stUnderstand,anchor=south] at ([yshift=3pt]c32.north) {where the design is headed};
  \draw[-{Stealth[length=2.2mm]},symMagenta!80!black,line width=1pt,dashed] (c11.north) -- (c12.south);
  \draw[-{Stealth[length=2.2mm]},symMagenta!80!black,line width=1pt,dashed] (c12.east) -- (c22.west);
  \draw[-{Stealth[length=2.2mm]},symMagenta!80!black,line width=1pt,dashed] (c22.east) -- (c32.west);
  \draw[-{Stealth[length=2.4mm]},symAccent,line width=1pt] (-2.1,5.75) -- (11.2,5.75)
    node[pos=0.5,above,font=\scriptsize\sffamily,text=symAccent,align=center] {\textbf{the foundation model}: more of the world becomes evidence\quad language $\to$ sight and sound $\to$ dynamics};
  \draw[-{Stealth[length=2.4mm]},symAccent,line width=1pt] (-5.0,-1.15) -- (-5.0,3.7)
    node[pos=0.5,above,rotate=90,font=\scriptsize\sffamily,text=symAccent,align=center] {\textbf{the system around the model}\\ one pass $\to$ a process};
  \draw[line width=2.2pt,symMagenta!80!black] (-4.4,-1.75) -- (11.2,-1.75);
  \node[anchor=north,font=\scriptsize\sffamily\bfseries,text=symMagenta!80!black] at (3.4,-1.85) {one information interface for all six cells: the same slots, filled with better estimates};
\end{tikzpicture}


==> figures/fig12_duplex.tex <==
\begin{tikzpicture}[font=\scriptsize\sffamily]
  \node[anchor=south west,inner sep=0] (img) at (0,0) {\includegraphics[height=7.4cm]{figures/fig12_duplex.png}};
  \begin{scope}[x={(img.south east)},y={(img.north west)}]
    \tikzset{lab/.style={draw=#1,fill=white,rounded corners=2pt,inner sep=3pt,align=left,text width=3.1cm,line width=0.6pt,font=\scriptsize\sffamily},
             lead/.style={#1,line width=0.6pt}}
    \draw[lead=symGray] (0.70,0.86) -- (1.03,0.92);
    \node[lab=symGray,anchor=west] at (1.03,0.92) {\nc{1}\ \textbf{External world}\\a colleague mentions last quarter's figure and asks what the number was};
    \draw[lead=symSlate] (0.86,0.48) -- (1.03,0.52);
    \node[lab=symSlate,anchor=west] at (1.03,0.52) {\textbf{The setting}\\a team meeting, where recalling one's own figure is like a glance at notes; where a setting forbids help, the channel is off};
    \draw[lead=stLive] (0.19,0.86) -- (-0.03,0.92);
    \node[lab=stLive,anchor=east] at (-0.03,0.92) {\nc{2}\ \textbf{Slow loop}\\on the mention, the symbiont retrieves the figure and checks it against the record};
    \draw[lead=symMagenta] (0.30,0.60) -- (-0.03,0.62);
    \node[lab=symMagenta,anchor=east] at (-0.03,0.62) {\nc{3}\ \textbf{Private channel, fast loop}\\the question is detected and a one-line cue appears in the glasses within a second};
    \draw[lead=stKeep] (0.15,0.28) -- (-0.03,0.30);
    \node[lab=stKeep,anchor=east] at (-0.03,0.30) {\textbf{The record}\\the figure, when it was reported, and the correction made in April};
    \draw[lead=symInk] (0.34,0.50) -- (0.46,0.07);
    \node[lab=symInk,anchor=north] at (0.46,0.07) {\nc{4}\ \textbf{Outward expression}\\she gives the figure she reported: ``4.2 million, up 9\%''};
  \end{scope}
  \begin{scope}[shift={(0,-2.75)}]
    \draw[-{Stealth[length=2.2mm]},symSlate,line width=0.9pt] (-3.6,0) -- (14.9,0) node[pos=1,below left,font=\scriptsize\sffamily,text=symSlate] {time};
    \foreach \x/\n/\col/\lab in {-2.2/1/symGray/{mention}, 0.9/2/stLive/{retrieve and check}, 4.0/3/symMagenta/{cue delivered, under a second}, 7.1/4/symInk/{she answers}, 10.2/5/symMagenta/{cue expires, withdrawn}, 13.3/6/stLive/{silence}}{
      \fill[\col] (\x,0) circle (2.4pt);
      \node[anchor=north,text width=3.0cm,align=center,font=\footnotesize\sffamily,text=\col!80!black] at (\x,-0.16) {\nc{\n}\ \lab};}
    \draw[stLive,line width=2.2pt] (-1.5,0.42) -- (3.3,0.42) node[pos=0.5,above,font=\scriptsize\sffamily,text=stLive] {slow loop, in the background};
    \draw[symMagenta,line width=2.2pt] (3.3,0.42) -- (4.6,0.42) node[pos=0.5,above,font=\scriptsize\sffamily,text=symMagenta] {fast loop};
    \draw[stLive,line width=2.2pt,dashed] (7.8,0.42) -- (14.2,0.42) node[pos=0.5,above,font=\scriptsize\sffamily,text=stLive] {the right output is silence};
  \end{scope}
\end{tikzpicture}


==> figures/fig13_ladder.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small\sffamily,
  tierbox/.style={draw=#1,fill=#1!10,rounded corners=4pt,line width=0.9pt,inner sep=5pt,align=left}]
  \node[tierbox=symCyan,minimum width=10.0cm,minimum height=2.35cm,anchor=south west] (t1) at (0,0) {};
  \node[tierbox=symViolet,minimum width=7.8cm,minimum height=2.75cm,anchor=south west] (t2) at (2.2,2.35) {};
  \node[tierbox=symMagenta,minimum width=5.6cm,minimum height=2.95cm,anchor=south west] (t3) at (4.4,5.1) {};
  \node[anchor=north west,text width=9.6cm] at ([xshift=4pt,yshift=-3pt]t1.north west) {\tierone\ \textbf{Getting things done} (\S\ref{sec:tier1})\\[1.5pt]travel, shopping, calendar and mail, forms, desktop tasks, coding, research, long multi-day tasks; done through standard agents, with the person's context in hand};
  \node[anchor=north west,text width=7.4cm] at ([xshift=4pt,yshift=-3pt]t2.north west) {\tiertwo\ \textbf{Thinking and feeling with you} (\S\ref{sec:thinking}, \S\ref{sec:feeling})\\[1.5pt]decisions, goal formation, metacognition, learning, creative work, attention and memory; emotional steadiness, mentorship, psychological support within clinical limits};
  \node[anchor=north west,text width=5.2cm] at ([xshift=4pt,yshift=-3pt]t3.north west) {\tierthree\ \textbf{Living among others} (\S\ref{sec:relating}, \S\ref{sec:handshake})\\[1.5pt]real-time social cognition, hard conversations, relationships, culture and dialect, symbiont to symbiont};
  \draw[dashed,symSlate,line width=0.8pt] (-0.2,2.35) -- (2.2,2.35);
  \node[anchor=east,text=symSlate,align=right,font=\footnotesize\sffamily] at (-0.25,2.35) {today's agents\\stop here};
  \draw[stGrow,line width=1.4pt,dotted] (10.2,0.2) -- (10.2,7.9);
  \node[anchor=west,text=stGrow,text width=1.7cm,align=left,font=\footnotesize\sffamily] at (10.3,4.0) {\textbf{Caring} (\S\ref{sec:caring})\\patience across all three tiers};
  \draw[-{Stealth[length=2mm]},stUnderstand,line width=0.9pt] (-2.6,0) -- (-2.6,8.1);
  \node[anchor=south,text=stUnderstand,align=center,font=\footnotesize\sffamily] at (-2.6,8.15) {depth of the\\personal model};
  \node[anchor=east,text=stUnderstand,text width=1.6cm,align=right,font=\footnotesize\sffamily] at (-2.75,1.15) {experience, help preferences};
  \node[anchor=east,text=stUnderstand,text width=1.6cm,align=right,font=\footnotesize\sffamily] at (-2.75,3.75) {mental state, goals and values};
  \node[anchor=east,text=stUnderstand,text width=1.6cm,align=right,font=\footnotesize\sffamily] at (-2.75,6.6) {relations, many selves};
\end{tikzpicture}


==> figures/fig14_handshake.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize\sffamily]
  \foreach \cx/\side in {-3.6/A,3.6/B}{
    \node[circle,draw=symInk,fill=white,minimum size=0.9cm,line width=0.8pt] (p\side) at (\cx,0) {\side};
    \foreach \r/\col/\lab in {2.6/symGray/visible: ``I am here'',2.1/symCyan/discoverable: public tags,1.6/symViolet/shareable: approved interests and contact,1.1/symMagenta/committable: can book a time}{
      \draw[\col,line width=0.8pt] (\cx,0) circle (\r);}
    \node[draw=symInk,fill=symInk!8,rounded corners=2pt,inner sep=1.5pt,text width=1.3cm,align=center] at (\cx,-0.8) {inner model never crosses};
  }
  \draw[symViolet,dashed,line width=1pt,{Stealth}-{Stealth}] (-1.9,0.6) -- (1.9,0.6) node[pos=0.5,above,text=symViolet] {exchange within the authorized ring};
  \node[anchor=west,text width=3.6cm,align=left] at (6.4,1.6) {\textcolor{symGray}{$\circ$} visible\\\textcolor{symCyan}{$\circ$} discoverable\\\textcolor{symViolet}{$\circ$} shareable\\\textcolor{symMagenta}{$\circ$} committable};
  \node[anchor=west,text width=3.6cm,align=left,text=symSlate] at (6.4,-0.9) {settings: a chance encounter; finding someone at a venue; preparing before a meeting};
\end{tikzpicture}


==> figures/fig15_spectrum.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize\sffamily,
  card/.style={draw=#1!75!black,fill=#1!8,rounded corners=4pt,text width=2.45cm,minimum height=2.55cm,align=center,inner sep=4pt,line width=0.7pt,anchor=south},
  hcard/.style={draw=stLive!70!black,fill=stLive!8,rounded corners=4pt,text width=2.45cm,minimum height=0.95cm,align=center,inner sep=3pt,line width=0.7pt,anchor=south},
  ttl/.style={font=\scriptsize\sffamily\bfseries}]
  \newcommand{\rating}[4]{\foreach \i in {1,...,5}{\ifnum\i>#2\relax\draw[#1!60,line width=0.35pt] (#3+\i*0.23,#4) circle (0.95pt);\else\fill[#1] (#3+\i*0.23,#4) circle (1.15pt);\fi}}
  \draw[-{Stealth[length=2.4mm]},symSlate,line width=1pt] (-0.4,0) -- (13.6,0);
  \node[anchor=north west,text=symSlate,font=\scriptsize\sffamily] at (-0.4,-0.08) {only memory changes};
  \node[anchor=north east,text=symSlate,font=\scriptsize\sffamily] at (13.6,-0.08) {all parameters change};
  \foreach \x/\col/\icon/\ttl/\dta/\stb/\rev in {
      1.2/stKeep/\faDatabase/{retrieval and memory}/1/5/5,
      3.9/symCyan/\faComment/{in-context learning}/2/4/5,
      6.6/symViolet/\faMicrochip/{parameter-efficient adapters}/3/3/4,
      9.3/symMagenta/\faSeedling/{test-time training, continual learning}/4/2/2,
      12.0/symRed/\faFire/{full retraining}/5/1/1}{
    \node[card=\col] (k) at (\x,0.35) {{\color{\col!75!black}\large\icon}\\[1pt]{\ttl}};
    \fill[\col] (\x,0) circle (2.6pt);
    \node[anchor=east,text=symSlate,font=\tiny\sffamily] at (\x-0.35,1.05) {data};
    \rating{\col}{\dta}{\x-0.35}{1.05}
    \node[anchor=east,text=symSlate,font=\tiny\sffamily] at (\x-0.35,0.75) {stability};
    \rating{\col}{\stb}{\x-0.35}{0.75}
    \node[anchor=east,text=symSlate,font=\tiny\sffamily] at (\x-0.35,0.45) {reversible};
    \rating{\col}{\rev}{\x-0.35}{0.45}
  }
  \draw[symAccent!35,line width=7pt,opacity=0.55,line cap=round] (2.5,-0.62) -- (10.7,-0.62);
  \node[anchor=north,text=symAccent,font=\scriptsize\sffamily\bfseries] at (6.6,-0.78) {the region this paper argues for};
  \node[anchor=north,text=symRed,align=center,text width=2.6cm,font=\scriptsize\sffamily] at (12.0,-0.78) {\textcolor{symRed}{\ding{55}}\ one change moves everything: avoided};
  \node[anchor=north west,text=symSlate,font=\tiny\sffamily] at (-0.4,-1.25) {ratings: \tikz[baseline=-0.4ex]{\fill[symSlate] (0,0) circle (1.1pt);\fill[symSlate] (0.23,0) circle (1.1pt);\draw[symSlate!60,line width=0.35pt] (0.46,0) circle (0.95pt);} more dots, more data needed, more stable, easier to reverse};
  \draw[-{Stealth[length=2.2mm]},stLive!70!black,line width=0.9pt] (-0.4,4.1) -- (13.6,4.1);
  \node[anchor=south west,text=stLive!70!black,font=\scriptsize\sffamily\bfseries] at (-0.4,5.5) {harness-level learning, in parallel: readable, auditable, reversible; where self-improvement should mostly happen};
  \foreach \x/\icon/\ttl in {2.55/\faComments/{change prompts and defaults}, 5.25/\faTools/{change tools and procedures}, 7.95/\faBook/{accumulate skills}, 10.65/\faSlidersH/{rewrite the intervention policy}}{
    \node[hcard] at (\x,4.45) {{\color{stLive!70!black}\icon}\ \ttl};
    \fill[stLive!70!black] (\x,4.1) circle (2.2pt);
  }
  \draw[symSlate!60,line width=0.6pt,dashed] (-0.4,3.55) -- (13.6,3.55);
  \node[anchor=south,text=symSlate,font=\tiny\sffamily,fill=white,inner sep=1.5pt] at (6.6,3.55) {the two bands change at the same time; a change in the lower band is rarer, costlier, and harder to undo};
\end{tikzpicture}


==> figures/fig16_coevolution.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize\sffamily]
  \draw[-{Stealth[length=2.2mm]},symSlate,line width=1pt] (0,0) -- (13.4,0) node[pos=1,below left,text=symSlate] {years};
  \foreach \x/\lab in {1.0/new job, 3.6/moves city, 6.4/learns a language, 9.0/a setback, 11.8/becomes a parent}{
    \fill[symInk] (\x,0) circle (2pt);
    \draw[symInk!50] (\x,0) -- (\x,1.1);
    \node[anchor=south,text width=2.2cm,align=center,draw=symInk!40,fill=white,rounded corners=2pt,inner sep=2pt] at (\x,1.1) {\lab};}
  \node[anchor=east,text=symInk,text width=2cm,align=right] at (-0.15,1.4) {the person's life};
  \foreach \x/\y/\lab/\col in {2.0/-1.1/base model upgraded/stUnderstand, 4.6/-1.1/harness gains a routine for the new commute/stLive!70!black, 7.0/-1.1/dialect adapter learned/symMagenta, 8.3/-2.15/new glasses/stSense, 10.4/-1.1/base model upgraded/stUnderstand, 12.6/-1.1/harness learns family logistics/stLive!70!black}{
    \fill[\col] (\x,0) circle (2pt);
    \draw[\col!60] (\x,0) -- (\x,\y);
    \node[anchor=north,text width=2.0cm,align=center,draw=\col!50,fill=white,rounded corners=2pt,inner sep=2pt,text=\col] at (\x,\y) {\lab};}
  \node[anchor=east,text=symSlate,text width=2cm,align=right] at (-0.15,-1.4) {the stack's changes};
  \draw[symMagenta!80!black,line width=2.4pt] (0,-3.3) -- (13.4,-3.3);
  \node[anchor=north,text=symMagenta!80!black,font=\footnotesize\sffamily\bfseries] at (6.7,-3.4) {the record and the personal model: the one thing that is never replaced};
  \draw[-{Stealth[length=1.6mm]},symGray,dashed] (3.6,0.3) to[bend left=20] (4.6,-0.3);
  \draw[-{Stealth[length=1.6mm]},symGray,dashed] (6.4,0.3) to[bend left=20] (7.0,-0.3);
  \draw[-{Stealth[length=1.6mm]},symGray,dashed] (11.8,0.3) to[bend left=20] (12.6,-0.3);
  \draw[-{Stealth[length=1.6mm]},symGray,dashed] (2.0,-0.3) to[bend left=20] node[pos=0,anchor=north west,xshift=4pt,yshift=-1pt,text=symGray,text width=1.9cm,align=left] {changes what is observed next} (2.9,0.3);
\end{tikzpicture}


==> figures/fig17_runtime.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize\sffamily,
  layer/.style={draw=#1,fill=#1!10,rounded corners=4pt,text width=9.8cm,minimum height=1.0cm,align=center,inner sep=4pt,line width=0.8pt}]
  \node[layer=symMagenta,fill=symMagenta!8,line width=1pt] (l5) at (0,5.8) {\textbf{Record and personal model} (\S6--\S7)\\\textcolor{symMagenta!80!black}{\textit{model-agnostic and portable: the one layer that is never replaced}}};
  \node[layer=stLive!70!black] (l4) at (0,4.35) {\textbf{Harness for a life} (\S11.3)\\event-driven loop, memory native, delegation to standard agents, fast/slow scheduling, self-rewriting procedures and skills};
  \node[layer=stRuntime] (l3) at (0,2.9) {\textbf{Runtime services}\\identity, permissions, device abstraction, continuity, attention budget, one entry point for every context};
  \node[layer=stUnderstand] (l2) at (0,1.45) {\textbf{Base capabilities} (replaceable)\\shared omni-modal model, world model, small on-device models};
  \node[layer=stSense] (l1) at (0,0) {\textbf{Device constellation} (\S5)\\glasses, pendant, earbuds, whisper mic, ring and band, phone, desktop};
  \foreach \a/\b in {l1/l2,l2/l3,l3/l4,l4/l5}{\draw[{Stealth[length=2mm]}-{Stealth[length=2mm]},symSlate,line width=0.9pt] (\a.north) -- (\b.south);}
  \node[draw=stTrust,fill=stTrust!6,rounded corners=4pt,minimum height=6.9cm,minimum width=0.9cm,align=center,text=stTrust,line width=0.8pt,font=\scriptsize\sffamily\bfseries] at (5.75,2.9) {\rotatebox{90}{trust layer (\S12): authorization, audit, pause, exit}};
  \node[anchor=east,text=symSlate,text width=2.3cm,align=right] at (-5.35,1.45) {swap this freely};
  \node[anchor=east,text=symMagenta!80!black,text width=2.3cm,align=right] at (-5.35,5.8) {never swap this};
  \node[anchor=east,text=symSlate,text width=2.3cm,align=right] at (-5.35,3.6) {harness gets things done; runtime puts them on the right device, with the right permission, at the right time};
\end{tikzpicture}


==> figures/fig18_trust_curve.tex <==
\begin{tikzpicture}[x=1cm,y=1.25cm,font=\scriptsize\sffamily,
  lvl/.style={anchor=east,text width=3.0cm,align=right,inner sep=1pt},
  act/.style={anchor=west,text width=2.5cm,align=left,inner sep=1pt},
  note/.style={font=\tiny\sffamily,text=symSlate}]
  \def\W{9.4}
  \foreach \k in {0,...,4}{
    \pgfmathparse{int(mod(\k,2))}
    \ifnum\pgfmathresult=0 \fill[stTrust!5] (0,\k) rectangle (\W,\k+1);\else \fill[white] (0,\k) rectangle (\W,\k+1);\fi
    \draw[symGray!45,line width=0.3pt] (0,\k) -- (\W,\k);}
  \draw[symGray!45,line width=0.3pt] (0,5) -- (\W,5);
  \node[lvl,text=stTrust!85!black] at (-0.35,0.5) {\faDesktop\ \textbf{desktop and text}\\[-1pt]{\tiny prove first: useful on text alone}};
  \node[lvl,text=stTrust!85!black] at (-0.35,1.5) {\faMicrophone\ \faCalendar\ \textbf{voice and calendar}\\[-1pt]{\tiny prove first: no leaked audio}};
  \node[lvl,text=stTrust!85!black] at (-0.35,2.5) {\faGlasses\ \textbf{first-person sight and sound}\\[-1pt]{\tiny prove first: bystanders respected}};
  \node[lvl,text=stTrust!85!black] at (-0.35,3.5) {\faHeartbeat\ \textbf{physiology}\\[-1pt]{\tiny prove first: conservative inferences}};
  \node[lvl,text=stTrust!85!black] at (-0.35,4.5) {\faCommentDots\ \textbf{private thought channel}\\[-1pt]{\tiny prove first: local only, never trained on}};
  \node[act,text=symCyan!60!black] at (\W+0.35,0.5) {\faEye\ \textbf{look}\\[-1pt]{\tiny read, never act}};
  \node[act,text=symCyan!60!black] at (\W+0.35,1.5) {\faLightbulb\ \textbf{suggest}\\[-1pt]{\tiny the person acts}};
  \node[act,text=symCyan!60!black] at (\W+0.35,2.5) {\faPen\ \textbf{draft}\\[-1pt]{\tiny nothing leaves without approval}};
  \node[act,text=symCyan!60!black] at (\W+0.35,3.5) {\faUndo\ \textbf{execute, undoable}\\[-1pt]{\tiny can be rolled back}};
  \node[act,text=symCyan!60!black] at (\W+0.35,4.5) {\faCheck\ \textbf{execute, final}\\[-1pt]{\tiny pay, send, commit}};
  \node[anchor=south east,text=stTrust!85!black,font=\scriptsize\sffamily\bfseries,text width=3.0cm,align=right] at (-0.35,5.15) {data authorization\\[-1pt]{\normalfont\tiny what the symbiont may know}};
  \node[anchor=south west,text=symCyan!60!black,font=\scriptsize\sffamily\bfseries,text width=2.5cm,align=left] at (\W+0.35,5.15) {action permission\\[-1pt]{\normalfont\tiny what it may do (\S9.1)}};
  \draw[stTrust,line width=1.6pt] (0,0.5) -- (1.75,0.5) -- (1.75,1.5) -- (3.5,1.5) -- (3.5,2.5) -- (5.25,2.5) -- (5.25,3.5) -- (7.0,3.5) -- (7.0,4.5) -- (7.75,4.5)
     -- (7.75,3.5) -- (8.45,3.5) -- (8.45,4.5) -- (\W,4.5);
  \draw[symCyan!70!black,line width=1.2pt,dashed] (0,0.32) -- (2.25,0.32) -- (2.25,1.32) -- (4.0,1.32) -- (4.0,2.32) -- (5.75,2.32) -- (5.75,3.32) -- (7.5,3.32) -- (7.5,4.32) -- (\W,4.32);
  \foreach \x/\y in {1.75/1.5, 3.5/2.5, 5.25/3.5, 7.0/4.5}{\fill[stTrust] (\x,\y) circle (1.8pt);}
  \foreach \x/\y in {2.25/1.32, 4.0/2.32, 5.75/3.32, 7.5/4.32}{\fill[symCyan!70!black] (\x,\y) circle (1.5pt);}
  \node[note,text width=3.6cm,align=center] at (5.8,0.5) {the system must already be useful here, on text alone, before anything more is authorized};
  \node[note,text width=3.2cm,align=center,text=symCyan!60!black] at (6.9,1.5) {each action level is earned a little after the data level it needs};
  \node[note,text width=1.8cm,align=center,text=stTrust!85!black,anchor=north] at (8.55,3.28) {a breach: authorization falls back one step and is earned again};
  \draw[-{Stealth[length=1.6mm]},stTrust!85!black,line width=0.5pt] (8.1,3.28) -- (8.1,3.46);
  \draw[-{Stealth[length=2.2mm]},symSlate,line width=0.8pt] (0,-0.18) -- (\W,-0.18) node[pos=0.5,below,font=\scriptsize\sffamily,text=symSlate] {time together and value delivered};
  \node[anchor=south west,font=\scriptsize\sffamily] at (0.1,5.12) {\tikz[baseline=-0.5ex]\draw[stTrust,line width=1.6pt](0,0)--(0.5,0);\ \textcolor{stTrust!85!black}{data authorization}\qquad \tikz[baseline=-0.5ex]\draw[symCyan!70!black,line width=1.2pt,dashed](0,0)--(0.5,0);\ \textcolor{symCyan!60!black}{action permission}\qquad \tikz[baseline=-0.5ex]\fill[stTrust](0,0) circle (1.8pt);\ \textcolor{symSlate}{a step up, once something is proved}};
\end{tikzpicture}


==> figures/fig19_beneficiaries.tex <==
\newcommand{\bubble}[8]{%
  \fill[#4,opacity=0.35] (axis cs:#1,#2) circle [radius=#3];
  \draw[#4!70!black,line width=0.6pt] (axis cs:#1,#2) circle [radius=#3];
  \node[align=center,text width=2.5cm,text=symInk,anchor=#7] at (axis cs:#5,#6) {#8};}
\begin{tikzpicture}[font=\scriptsize\sffamily]
  \begin{axis}[width=12.6cm,height=8.4cm,axis lines=left,xmin=0,xmax=10,ymin=0,ymax=10,
     xlabel={how much of the gap a symbiont can close today (observability $\times$ closability)},
     ylabel={size and stakes of the gap},xtick=\empty,ytick=\empty,
     every axis label/.append style={font=\scriptsize\sffamily\color{symSlate}},axis line style={symSlate},clip=false,
     legend style={at={(0.02,0.56)},anchor=north west,draw=none,fill=none,font=\scriptsize\sffamily,row sep=-3pt}]
    \addlegendimage{only marks,mark=*,mark options={fill=symGreen!60,draw=symGreen},mark size=3pt}\addlegendentry{precedent exists}
    \addlegendimage{only marks,mark=*,mark options={fill=symAmber!60,draw=symAmber},mark size=3pt}\addlegendentry{needs research}
    \addlegendimage{only marks,mark=*,mark options={fill=symGray!60,draw=symGray},mark size=3pt}\addlegendentry{far off}
    \fill[symAmber,opacity=0.35] (axis cs:7.9,2.7) circle [radius=1.35cm];
    \draw[symAmber!70!black,line width=0.6pt] (axis cs:7.9,2.7) circle [radius=1.35cm];
    \node[align=center,text width=2.4cm,text=symInk] at (axis cs:7.9,2.7) {\textbf{everyday life}\\(largest group)};
    \bubble{7.0}{7.6}{0.75cm}{symAmber}{6.15}{7.6}{east}{knowledge and high-density work}
    \bubble{9.0}{9.1}{0.7cm}{symGreen}{9.0}{7.95}{north}{older adults, memory decline}
    \bubble{9.15}{6.2}{0.6cm}{symGreen}{9.15}{5.35}{north}{sensory, motor, language barriers}
    \bubble{5.5}{5.3}{0.6cm}{symAmber}{5.5}{5.95}{south}{learners and teachers}
    \bubble{4.4}{4.2}{0.55cm}{symAmber}{4.4}{3.4}{north}{parents and caregivers}
    \bubble{6.3}{9.0}{0.45cm}{symAmber}{6.3}{9.65}{south}{public-facing and high-stakes roles}
    \bubble{3.2}{9.2}{0.7cm}{symAmber}{3.2}{8.2}{north}{people in serious psychological distress}
    \bubble{1.6}{3.0}{0.45cm}{symGray}{1.6}{2.35}{north}{children (served only through adults)}
    \node[anchor=south west,text=symSlate,align=left,text width=3.4cm] at (axis cs:0.15,0.3) {bubble size: population; color: maturity of the evidence};
    \node[anchor=north west,text=symSlate,align=left,text width=2.4cm] at (axis cs:0.1,9.95) {large gap, hard to close now: enter through support, never through treatment};
  \end{axis}
\end{tikzpicture}


==> figures/fig20_roadmap.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize\sffamily,
  st/.style={draw=#1!80!black,fill=#1!10,rounded corners=4pt,text width=2.0cm,minimum height=2.45cm,align=center,inner sep=3pt,line width=0.8pt,anchor=south},
  badge/.style={circle,fill=#1!80!black,text=white,font=\tiny\sffamily\bfseries,inner sep=0pt,minimum size=0.42cm},
  gate/.style={text width=2.3cm,align=center,text=symSlate,anchor=north,font=\scriptsize\sffamily},
  chips/.style={text width=2.3cm,align=center,anchor=north,inner sep=0pt}]
  \def\dx{2.5}\def\dy{0.42}
  \fill[symAccent!6] (-0.35,-0.2) -- (-0.35,0) \foreach \i in {0,...,5}{ -- (\i*\dx-1.1,\i*\dy) -- (\i*\dx+1.1,\i*\dy) } -- (5*\dx+1.3,5*\dy) -- (5*\dx+1.3,-0.2) -- cycle;
  \draw[symAccent!35,line width=0.6pt] (-0.35,0) \foreach \i in {0,...,5}{ -- (\i*\dx-1.1,\i*\dy) -- (\i*\dx+1.1,\i*\dy) } -- (5*\dx+1.3,5*\dy);
  \foreach \i/\col/\lt/\icon/\ttl/\kw/\gte/\ch in {
    0/stSense/1/\faDesktop/{Desktop copilot}/{streamed cues in meetings; errands by delegation; private cues from day one}/{cues used in real meetings; fewer questions asked}/{\chipx{tbGreen}{B6}\,\chipx{tbGreen}{B7}\,\chipx{tbGreen}{B9}},
    1/stKeep/2/\faDatabase/{Persistent record}/{one record across days, settings, and entry points; a personal model}/{fewer re-explanations; repair propagates}/{\chipx{tbViolet}{A1}\,\chipx{tbViolet}{A2}\,\chipx{tbViolet}{A5}\,\chipx{tbBlue}{D15}},
    2/symCyan/3/\faGlasses/{Device constellation}/{glasses, pendant, earbuds, physiology; channels out}/{duty cycle within battery and latency; bystanders can tell}/{\chipx{tbBlue}{D13}\,\chipx{tbBlue}{D14}\,\chipx{tbPink}{E16}},
    3/symViolet/4/\faCommentDots/{Private input}/{whisper, silent input; the self-report road}/{whisper reliable; acceptable in a crowd}/{\chipx{tbGreen}{B8}\,\chipx{tbViolet}{A3}},
    4/stGrow/5/\faSeedling/{Lifelong co-adaptation}/{online learning, echo-safe updates, whole-stack evolution}/{calibration improves; the relationship survives upgrades}/{\chipx{tbOrange}{C10}\,\chipx{tbOrange}{C11}\,\chipx{tbOrange}{C12}\,\chipx{tbViolet}{A4}},
    5/symMagenta/6/\faPeopleArrows/{Networks of symbionts}/{the handshake; effects at the scale of a crowd}/{exchange stays inside the ring; group effects measured}/{\chipx{tbPink}{E17}}}{
    \node[st=\col] (s\i) at (\i*\dx,\i*\dy) {{\color{\col!75!black}\large\icon}\\[1pt]{\footnotesize\bfseries\ttl}\\[2pt]\kw};
    \node[badge=\col] at ([xshift=2pt,yshift=-2pt]s\i.north west) {\lt};
    \node[gate] (g\i) at ([yshift=-0.12cm]s\i.south) {\textcolor{symAccent}{\ding{117}}\ \textbf{to advance}\\\gte};
    \node[chips] at ([yshift=-0.08cm]g\i.south) {\ch};
    \ifnum\i>0 \draw[-{Stealth[length=1.9mm]},symSlate,line width=0.8pt] (s\the\numexpr\i-1\relax.east) -- (s\i.west); \fi}
  \draw[tbPink!70!black,line width=0.8pt,dashed] (-0.35,-2.2) -- (5*\dx+1.3,-2.2);
  \node[anchor=north west,text=tbPink!70!black,font=\scriptsize\sffamily] at (-0.35,-2.26) {\chipx{tbAmber}{F19--F23}\ \chipx{tbPink}{E18}\ governance and the open ethical questions run beneath every stage};
  \node[anchor=south west,text=symSlate,font=\scriptsize\sffamily\itshape] at (-0.35,4.75) {stages accumulate capability; they are not a product schedule};
  \node[anchor=north west,text=symSlate,font=\scriptsize\sffamily] at (-0.35,4.7) {chips: the open problems of \tabref{tab:openproblems} that each stage makes unavoidable};
  \draw[-{Stealth[length=2mm]},symAccent,line width=0.9pt] (5*\dx-1.3,5*\dy+2.75) -- (5*\dx+1.3,5*\dy+2.75) node[pos=0,anchor=east,font=\tiny\sffamily,text=symAccent] {capability accumulates};
\end{tikzpicture}


==> figures/fig21_harms.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\scriptsize,
  card/.style={draw=#1!70!black,fill=#1!6,rounded corners=6pt,line width=0.8pt},
  chip/.style={rounded corners=2.2pt,fill=#1!17,text=#1!68!black,inner xsep=4pt,inner ysep=2.4pt,font=\scriptsize\sffamily,anchor=west},
  ttl/.style={font=\footnotesize\sffamily\bfseries,text=#1!72!black,anchor=west,inner sep=0pt},
  smark/.style={rounded corners=1.6pt,fill=tbGray!18,text=tbGray!70!black,font=\tiny\sffamily\bfseries,inner xsep=2.6pt,inner ysep=1.4pt,anchor=west},
  actor/.style={text=#1!70!black,align=center,font=\tiny\sffamily,inner sep=1pt},
  flow/.style={-{Stealth[length=3mm,width=2.6mm]},line width=2.2pt,draw=#1!70!black}]

  \draw[symCyan!70,dashed,line width=0.7pt] (0,0) circle (1.45);
  \node[font=\tiny\sffamily,text=symCyan!70!black,anchor=south west] at (0.98,1.02) {the symbiont};
  \node[circle,draw=symInk,fill=white,line width=1pt,minimum size=2.3cm,align=center] (P) at (0,0)
    {{\Large\faUser}\\[3pt]{\footnotesize\bfseries the augmented}\\{\footnotesize\bfseries person}};

  \draw[card=tbBlue] (-7.7,-2.2) rectangle (-2.75,2.2);
  \node[ttl=tbBlue] (tA) at (-7.45,1.85) {To the person};
  \node[smark] at ([xshift=5pt]tA.east) {\S\ref{sec:personchanges}\;\S\ref{sec:trust}};
  \node[actor=tbBlue] at (-6.85,1.08) {{\small\faMicrochip}\\the system};
  \node[actor=tbBlue] at (-5.75,1.08) {{\small\faCloud}\\the provider};
  \node[actor=tbBlue] at (-4.65,1.08) {{\small\faUserSecret}\\an attacker};
  \node[chip=tbBlue] at (-7.45,0.30) {manipulation and sycophancy};
  \node[chip=tbBlue] at (-7.45,-0.22) {dependence and loss of skills};
  \node[chip=tbBlue] at (-7.45,-0.74) {errors and false memories};
  \node[chip=tbBlue] at (-7.45,-1.26) {exposure of thought data};
  \node[chip=tbBlue] at (-7.45,-1.78) {lock-in to one provider};

  \draw[card=tbPink] (2.75,-2.2) rectangle (7.7,2.2);
  \node[ttl=tbPink] (tB) at (3.0,1.85) {Through the person};
  \node[smark] at ([xshift=5pt]tB.east) {\S\ref{sec:credentials}\;\S\ref{sec:conversations}};
  \node[actor=tbPink] at (3.55,1.08) {{\small\faGraduationCap}\\an examiner};
  \node[actor=tbPink] at (4.65,1.08) {{\small\faComments}\\a counterpart};
  \node[actor=tbPink] at (5.75,1.08) {{\small\faUser}\\a stranger};
  \node[actor=tbPink] at (6.85,1.08) {{\small\faChessKnight}\\a rival};
  \node[chip=tbPink] at (3.0,0.30) {covert assistance in assessment};
  \node[chip=tbPink] at (3.0,-0.22) {covert scripting in conversation};
  \node[chip=tbPink] at (3.0,-0.74) {covert inference about others};
  \node[chip=tbPink] at (3.0,-1.26) {hidden advantage in negotiation};
  \node[chip=tbPink] at (3.0,-1.78) {fraud with real-time cues};

  \draw[card=tbAmber] (-7.7,2.6) rectangle (7.7,4.55);
  \node[ttl=tbAmber] (tC) at (-7.45,4.2) {From institutions};
  \node[smark] at ([xshift=5pt]tC.east) {\S\ref{sec:institutions}};
  \foreach \x/\ic/\lab in {-7.0/\faBriefcase/employer, -6.0/\faSchool/school, -5.0/\faFileContract/insurer, -4.0/\faServer/platform, -3.0/\faLandmark/state}{
    \node[actor=tbAmber] at (\x,3.25) {{\small\ic}\\\lab};}
  \node[chip=tbAmber] (c1) at (-1.9,3.85) {compelled wearing};
  \node[chip=tbAmber,right=5pt of c1] (c2) {records as evidence};
  \node[chip=tbAmber,right=5pt of c2] {screening and pricing};
  \node[chip=tbAmber] (c4) at (-1.9,3.2) {loyalty to the payer};
  \node[chip=tbAmber,right=5pt of c4] {a state mandate};

  \draw[card=tbViolet] (-7.7,-4.55) rectangle (7.7,-2.6);
  \node[ttl=tbViolet] (tD) at (-7.45,-2.95) {To the collective};
  \node[smark] at ([xshift=5pt]tD.east) {\S\ref{sec:society}};
  \node[actor=tbViolet] at (-5.6,-3.85) {{\Large\faUsers}\\summed over a society};
  \node[chip=tbViolet] (d1) at (-1.9,-2.98) {inequality of access};
  \node[chip=tbViolet,right=5pt of d1] (d2) {an arms race};
  \node[chip=tbViolet,right=5pt of d2] {doubt in conversation};
  \node[chip=tbViolet] (d4) at (-1.9,-3.53) {convergence of thought};
  \node[chip=tbViolet,right=5pt of d4] (d5) {fragility};
  \node[chip=tbViolet,right=5pt of d5] {concentration of power};
  \node[chip=tbViolet] (d7) at (-1.9,-4.08) {energy cost};
  \node[chip=tbViolet,right=5pt of d7] (d8) {effects on work};
  \node[chip=tbViolet,right=5pt of d8] {cultural flattening};

  \draw[flow=tbBlue] (-2.75,0) -- (P.west);
  \draw[flow=tbPink] (P.east) -- (2.75,0);
  \draw[flow=tbAmber] (0,2.6) -- (P.north);
  \draw[flow=tbViolet] (P.south) -- (0,-2.6);
\end{tikzpicture}

